Isospin dependence of nucleon Correlations in ground state nuclei

The dispersive optical model (DOM) as presently implemented can investigate the isospin (nucleon asymmetry) dependence of the Hartree-Fock-like potential relevant for nucleons near the Fermi energy. Data constraints indicate that a Lane-type potential adequately describes its asymmetry dependence. Correlations beyond the mean-field can also be described in this framework, but this requires an extension that treats the non-locality of the Hartree-Fock-like potential properly. The DOM has therefore been extended to properly describe ground-state properties of nuclei as a function of nucleon asymmetry in addition to standard ingredients like elastic nucleon scattering data and level structure. Predictions of nucleon correlations at larger nucleon asymmetries can then be made after data at smaller asymmetries constrain the potentials that represent the nucleon self-energy. A simple extrapolation for Sn isotopes generates predictions for increasing correlations of minority protons with increasing neutron number. Such predictions can be investigated by performing experiments with exotic beams. The predicted neutron properties for the double closed-shell 132Sn nucleus exhibit similar correlations as those in 208Pb. Future relevance of these studies for understanding the properties of all nucleons, including those with high momentum, and the role of three-body forces in nuclei are briefly discussed. Such an implementation will require a proper treatment of the non-locality of the imaginary part of the potentials and a description of high-momentum nucleons as experimentally constrained by the (e,e'p) reactions performed at Jefferson Lab.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

